The Formation and Evolution of Planetary Systems: First Results from a Spitzer Legacy Science Program

We present 3-160 micron photometry obtained with the IRAC and MIPS instruments for the first five targets from the Spitzer Legacy Science Program "Formation and Evolution of Planetary Systems" and 4-35 micron spectro-photometry obtained with the IRS for two sources. We discuss in detail our observations of the debris disks surrounding HD 105 (G0V, 30 +- 10 Myr) and HD 150706 (G3V, ~ 700 +- 300 Myr). For HD 105, possible interpretations include large bodies clearing the dust inside of 45 AU or a reservoir of gas capable of sculpting the dust distribution. The disk surrounding HD 150706 also exhibits evidence of a large inner hole in its dust distribution. Of the four survey targets without previously detected IR excess, spanning ages 30 Myr to 3 Gyr, the new detection of excess in just one system of intermediate age suggests a variety of initial conditions or divergent evolutionary paths for debris disk systems orbiting solar-type stars.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

